Collapsing Taylor Mode Automatic Differentiation

Computing partial differential equation (PDE) operators via nested backpropagation is expensive, yet popular, and severely restricts their utility for scientific machine learning. Recent advances, like the forward Laplacian and randomizing Taylor mode automatic differentiation (AD), propose forward schemes to address this. We introduce an optimization technique for Taylor mode that 'collapses' derivatives by rewriting the computational graph, and demonstrate how to apply it to general linear PDE operators, and randomized Taylor mode. The modifications simply require propagating a sum up the computational graph, which could -- or should -- be done by a machine learning compiler, without exposing complexity to users. We implement our collapsing procedure and evaluate it on popular PDE operators, confirming it accelerates Taylor mode and outperforms nested backpropagation.

==> figures/interface_overview.tex <==
\newcommand{\drawgridrectangle}[4]{%
  \begin{tikzpicture}[scale=#4]
    \pgfmathsetmacro{\ymax}{#1}
    \pgfmathsetmacro{\xmax}{#2}

    %
    \fill[#3] (0,0) rectangle (\xmax,\ymax);

    %
    \draw[white, line width=#4*3pt] (0,0) rectangle (\xmax,\ymax);

    %
    \pgfmathsetmacro{\xsteps}{#2}
    \foreach \x in {1,...,\xsteps} {
      \draw[white, line width=#4*3pt] (\x,0) -- (\x,\ymax);
    }

    %
    \pgfmathsetmacro{\ysteps}{#1}
    \foreach \y in {1,...,\ysteps} {
      \draw[white, line width=#4*7pt] (0,\y) -- (\xmax,\y);
    }
  \end{tikzpicture}%
}

\newsavebox{\function}
\savebox{\function}{
  \begin{tikzpicture}
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{1}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\vx_0$ \& $\vh_0$ \& $\vg_0$
      \\
    };

    %
    %
    %
    \pgfmathsetmacro{\K}{1}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};
  \end{tikzpicture}
}

\newsavebox{\taylor}
\savebox{\taylor}{
  \begin{tikzpicture}
    %
    %
    %
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{1}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\vx_0$ \& $\vh_0$ \& $\vg_0$
      \\
      \drawgridrectangle{1}{5}{gray!50!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!50!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!50!white}{0.33}
      \\[-1.5ex]
      $\vx_1$ \& $\vh_1$ \& $\vg_1$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{white}{0.33}
      \& \drawgridrectangle{1}{3}{white}{0.33}
      \& \drawgridrectangle{1}{1}{white}{0.33}
      \\[0.5ex]
      \\
      \drawgridrectangle{1}{5}{gray!75!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!75!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!75!white}{0.33}
      \\[-1.5ex]
      $\vx_{K-1}$ \& $\vh_{K-1}$ \& $\vg_{K-1}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{gray}{0.33}
      \&
      \drawgridrectangle{1}{3}{gray}{0.33}
      \&
      \drawgridrectangle{1}{1}{gray}{0.33}
      \\[-1.5ex]
      $\vx_K$ \& $\vh_K$ \& $\vg_K$
      \\
    };

    \node at (taylor-5-1) {\vdots};
    \node at (taylor-5-2) {\vdots};
    \node at (taylor-5-3) {\vdots};

    %
    %
    %
    \pgfmathsetmacro{\K}{5}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-3-1] {1};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-5-1] {$\vdots$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-7-1] {$K-1$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-9-1] {$K$};
    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};
  \end{tikzpicture}
}

\newsavebox{\vmappedTaylor}
\savebox{\vmappedTaylor}{
  \begin{tikzpicture}
    %
    %
    %
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{4}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{0,r}\}$ \& $\{\vh_{0,r}\}$ \& $\{\vg_{0,r}\}$
      \\
      \drawgridrectangle{4}{5}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!50!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{1,r}\}$ \& $\{\vh_{1,r}\}$ \& $\{\vg_{1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{white}{0.33}
      \& \drawgridrectangle{1}{3}{white}{0.33}
      \& \drawgridrectangle{1}{1}{white}{0.33}
      \\[0.5ex]
      \\
      \drawgridrectangle{4}{5}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!75!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{K-1,r}\}$ \& $\{\vh_{K-1,r}\}$ \& $\{\vg_{K-1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{4}{5}{gray}{0.33}
      \&
      \drawgridrectangle{4}{3}{gray}{0.33}
      \&
      \drawgridrectangle{4}{1}{gray}{0.33}
      \\[-1.5ex]
      $\{\vx_{K,r}\}$ \& $\{\vh_{K,r}\}$ \& $\{\vg_{K,r}\}$
      \\
    };

    \node at (taylor-5-1) {\vdots};
    \node at (taylor-5-2) {\vdots};
    \node at (taylor-5-3) {\vdots};

    %
    %
    %
    \pgfmathsetmacro{\K}{5}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-3-1] {1};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-5-1] {$\vdots$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-7-1] {$K-1$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-9-1] {$K$};
    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};
  \end{tikzpicture}
}

\newsavebox{\curriedTaylor}
\savebox{\curriedTaylor}{
  \begin{tikzpicture}
    %
    %
    %
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{1}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\vx_0$ \& $\vh_0$ \& $\vg_0$
      \\
      \drawgridrectangle{4}{5}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!50!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{1,r}\}$ \& $\{\vh_{1,r}\}$ \& $\{\vg_{1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{white}{0.33}
      \& \drawgridrectangle{1}{3}{white}{0.33}
      \& \drawgridrectangle{1}{1}{white}{0.33}
      \\[0.5ex]
      \\
      \drawgridrectangle{4}{5}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!75!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{K-1,r}\}$ \& $\{\vh_{K-1,r}\}$ \& $\{\vg_{K-1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{4}{5}{gray}{0.33}
      \&
      \drawgridrectangle{4}{3}{gray}{0.33}
      \&
      \drawgridrectangle{4}{1}{gray}{0.33}
      \\[-1.5ex]
      $\{\vx_{K,r}\}$ \& $\{\vh_{K,r}\}$ \& $\{\vg_{K,r}\}$
      \\
    };

    \node at (taylor-5-1) {\vdots};
    \node at (taylor-5-2) {\vdots};
    \node at (taylor-5-3) {\vdots};

    %
    %
    %
    \pgfmathsetmacro{\K}{5}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-3-1] {1};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-5-1] {$\vdots$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-7-1] {$K-1$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-9-1] {$K$};
    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};
  \end{tikzpicture}
}

\newsavebox{\collapsedTaylor}
\savebox{\collapsedTaylor}{
  \begin{tikzpicture}
    %
    %
    %
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{1}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\vx_0$ \& $\vh_0$ \& $\vg_0$
      \\
      \drawgridrectangle{4}{5}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!50!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{1,r}\}$ \& $\{\vh_{1,r}\}$ \& $\{\vg_{1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{white}{0.33}
      \& \drawgridrectangle{1}{3}{white}{0.33}
      \& \drawgridrectangle{1}{1}{white}{0.33}
      \\[0.5ex]
      \\
      \drawgridrectangle{4}{5}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!75!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{K-1,r}\}$ \& $\{\vh_{K-1,r}\}$ \& $\{\vg_{K-1,r}\}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{gray}{0.33}
      \&
      \drawgridrectangle{1}{3}{gray}{0.33}
      \&
      \drawgridrectangle{1}{1}{gray}{0.33}
      \\[-1.5ex]
      $\sum_r \vx_{K,r}$ \& $\sum_r \vh_{K,r}$ \& $\sum_r \vg_{K,r}$
      \\
    };

    \node at (taylor-5-1) {\vdots};
    \node at (taylor-5-2) {\vdots};
    \node at (taylor-5-3) {\vdots};

    %
    %
    %
    \pgfmathsetmacro{\K}{5}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-3-1] {1};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-5-1] {$\vdots$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-7-1] {$K-1$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-9-1] {$K$};
    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};
  \end{tikzpicture}
}

\begin{figure}[!h]
  \centering
  \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      \node [rounded corners, draw=black] (function) {\usebox{\function}};
      \node [rounded corners, draw=black, anchor=north west, yshift=-1.5cm] (taylor) at (function.south west) {\usebox{\taylor}};
      \node [rounded corners, draw=black, anchor=north west, xshift=2.5cm] (vmapped) at (taylor.north east) {\usebox{\vmappedTaylor}};
      \node [rounded corners, draw=tab-orange, anchor=north west, yshift=-1cm] (curried) at (taylor.south west) {\usebox{\curriedTaylor}};
      \node [rounded corners, draw=tab-green, anchor=north west, yshift=-1cm] (collapsed) at (vmapped.south west) {\usebox{\collapsedTaylor}};

      \node [anchor=north west, xshift=1.5cm, align=left, purple, scale=1.25] at (function.north east) (taylorLabel) {\textbf{Steps:}\\[0.5ex]
        1. Overload forward pass with Taylor arithmetic
        \\
        2. Vectorize (illustration over four directions)
        \\
        3. Set anchor to $\vx_0$ for all directions, eliminate redundancies
        \\
        4. Collapse highest derivative
      };

      \draw[-Stealth, line width=5pt, purple] (function.south) to node [midway, xshift=1cm, scale=1.75] {\texttt{jet}}
      node[pos=0, xshift=-20pt, yshift=-20pt] {\tikz[baseline]{\node[draw,circle,inner sep=1pt,scale=1.10]{\text{1.}};}}
      (function|-taylor.north);

      \draw[-Stealth, line width=5pt, purple] (taylor.east) to node [midway, yshift=1cm, scale=1.75] {\texttt{vmap}}
      node[pos=0, xshift=30pt, yshift=-15pt] {\tikz[baseline]{\node[draw,circle,inner sep=1pt,scale=1.10]{\text{2.}};}}
      (taylor.east-|vmapped.west);

      \coordinate (arrowStart) at ($(vmapped.west)!0.75!(vmapped.south west)$);
      \draw[-Stealth, line width=5pt, purple] (arrowStart) to node [midway, yshift=1cm, scale=1.75] {\texttt{jit}}
      node[pos=0, xshift=-20pt, yshift=-17pt] {\tikz[baseline]     {\node[draw,circle,inner sep=1pt,scale=1.10]{\text{3.}};}}
      (arrowStart-|curried.east);

      \draw[Stealth-, line width=5pt, purple] (collapsed.west) to node [midway, yshift=1cm, scale=1.75] {\texttt{jit}}
      node[pos=0, xshift=-25pt, yshift=-18pt] {\tikz[baseline]{\node[draw,circle,inner sep=1pt,scale=1.10]{\text{4.}};}}
      (collapsed.west-|curried.east);

    \end{tikzpicture}
  }
  \caption{ \textbf{Step-by-step transformation of a function into its collapsed Taylor mode.}
    Collapsed Taylor mode can be implemented via the already existing \texttt{jet} (standard Taylor mode), \texttt{vmap} (vectorization), and \texttt{jit} (graph transformation) interfaces.
    Therefore, users do not need to learn a new interface to benefit from our proposed method and can simply rely on standard Taylor mode and just-in-time compilation (after incorporating our proposed simplifications).
    Coloured boxes correspond to our PyTorch implementations of \textcolor{tab-orange}{standard} and \textcolor{tab-green}{collapsed} Taylor mode from our experiments.}
  \label{fig:interface-overview}
\end{figure}
%
%
%
%


==> figures/sin_2jet_0.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {x0\_r = replicate(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = sin(x0\_r)};
      \\
      \& \node[state] (df-d) {df\_r = cos(x0\_r)};
      \& \node[state] (d2f-d) {d2f\_r = -f0\_r};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,...,...\\->...'', d2f\_r, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,...\\->...'', df\_r, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,...\\->...'', df\_r, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, output] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0-d) edge [arrow] (f0-d)
    (x0-d) edge [arrow] (df-d)
    (f0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (df-d) edge [arrow] (temp2-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}
%
%
%
%


==> figures/sin_2jet_1.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{replicate/.style={fill=blue!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state, replicate] (x0-d) {x0\_r = replicate(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = sin(x0\_r)};
      \\
      \& \node[state] (df-d) {df\_r = cos(x0\_r)};
      \& \node[state] (d2f-d) {d2f\_r = -f0\_r};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,...,...\\->...'', d2f\_r, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,...\\->...'', df\_r, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,...\\->...'', df\_r, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, output] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0-d) edge [arrow] (f0-d)
    (x0-d) edge [arrow] (df-d)
    (f0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (df-d) edge [arrow] (temp2-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}



%
%
%
%


==> figures/sin_2jet_2.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{replicate/.style={fill=blue!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, replicate] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state, replicate] (x0-r) {x0\_r = replicate(x0)};
      \\
      \& \node[state] (df-d) {df\_r = cos(x0\_r)};
      \& \node[state] (d2f-d) {d2f\_r = -f0\_r};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,...,...\\->...'', d2f\_r, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,...\\->...'', df\_r, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,...\\->...'', df\_r, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, output] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (x0-r)
    (x0-d) edge [arrow] (f0-d)
    (x0-r) edge [arrow] (df-d)
    (f0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (df-d) edge [arrow] (temp2-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}
%
%
%
%


==> figures/sin_2jet_3.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{replicate/.style={fill=blue!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, replicate] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state, replicate] (d2f-d) {d2f\_r = replicate(-f0)};
      \\
      \& \node[state, replicate] (df-r) {df\_r = replicate(df)};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,...,...\\->...'', d2f\_r, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,...\\->...'', df\_r, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,...\\->...'', df\_r, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, output] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (x0-r)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (df-r)
    (x0-d) edge [arrow] (d2f-d)
    (df-r) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (df-r) edge [arrow] (temp2-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}
%
%
%
%


==> figures/sin_2jet_4.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{replicate/.style={fill=blue!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, replicate] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f= -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state, replicate] (temp1-d) {temp1\_r = einsum(``...,r...,r...\\->r...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,r...\\->r...'', df, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state, replicate] (temp2-d) {temp2\_r = einsum(``...,r...\\->r...'', df, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, output] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (temp2-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}

%
%
%
%


==> figures/sin_2jet_5.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{sum/.style={fill=green!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f= -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,r...,r...\\->r...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,r...\\->r...'', df, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,r...\\->r...'', df, x2\_r)};
      \& \node[state] (f2-d) {f2\_r = temp1\_r + temp2\_r};
      \& \node[state, sum] (f2) {f2 = sum(f2\_r, dim=0)};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (temp2-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2-d)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}
%
%
%
%


==> figures/sin_2jet_6.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{sum/.style={fill=green!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f= -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1\_r = einsum(``...,r...,r...\\->r...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,r...\\->r...'', df, x1\_r)};
      \\
      \&
      \& \node[state, sum] (temp1) {temp1 = sum(temp1\_r, dim=0)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {temp2\_r = einsum(``...,r...\\->r...'', df, x2\_r)};
      \& \node[state, sum] (temp2) {temp2 = sum(temp2\_r, dim=0)};
      \& \node[state, output] (f2) {f2 = temp1 + temp2};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (temp2-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (temp1)
    (temp1) edge [arrow] (f2)
    (temp2-d) edge [arrow] (temp2)
    (temp2) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}

%
%
%
%


==> figures/sin_2jet_7.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{sum/.style={fill=green!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f= -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state, sum] (temp1-d) {temp1 = einsum(``...,r...,r...\\->...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,r...\\->r...'', df, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state, sum] (temp2-d) {temp2 = einsum(``...,r...\\->...'', df, x2\_r)};
      \&
      \& \node[state, output] (f2) {f2 = temp1 + temp2};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (temp2-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2)
    (temp2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}

%
%
%
%


==> figures/sin_2jet_8.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \tikzset{sum/.style={fill=green!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f= -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state, sum] (temp1-d) {temp1 = einsum(``...,r...,r...\\->...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``...,r...\\->r...'', df, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state, sum] (x2) {x2 = sum(x2\_r, dim=0)};
      \& \node[state] (temp2-d) {temp2 = einsum(``...,...\\->...'', df, x2)};
      \& \node[state, output] (f2) {f2 = temp1 + temp2};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (f0-d)
    (df-d) edge [arrow] (temp2-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (x2)
    (x2) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2)
    (temp2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}

%
%
%
%


==> figures/sin_2jet_9.tex <==
{
  \tikzset{state/.style={rectangle, rounded corners, align=left, font=\ttfamily, draw=black, anchor=west, align=left, inner sep=5pt}}
  \tikzset{leaf/.style={fill=gray!50!white}}
  \tikzset{output/.style={fill=gray!25!white}}
  \begin{tikzpicture}
    %
    \matrix [%
    ampersand replacement=\&,%
    column sep=5ex,%
    row sep=4ex,%
    ]{
      \node[state, leaf] (x0) {x0};
      \& \node[state] (x0-d) {f0 = sin(x0)};
      \&
      \& \node[state, output] (f0-d) {f0\_r = replicate(f0)};
      \\
      \& \node[state] (df-d) {df = cos(x0)};
      \& \node[state] (d2f-d) {d2f = -f0};
      \\
      \node[state, leaf] (x1-d) {x1\_r};
      \&
      \& \node[state] (temp1-d) {temp1 = einsum(``...,r...,r...\\->...'', d2f, x1\_r, x1\_r)};
      \& \node[state, output] (f1-d) {f1\_r =
        einsum(``r...,...\\->r...'', df, x1\_r)};
      \\
      \node[state, leaf] (x2-d) {x2\_r};
      \& \node[state] (temp2-d) {x2 = sum(x2\_r, dim=0)};
      \& \node[state] (f2-d) {temp2 = einsum(``...,...\\->...'', df, x2)};
      \& \node[state, output] (f2) {f2 = temp1 + temp2};
      \\
    };

    %
    \tikzset{arrow/.style={-Stealth}}
    \path
    (x0) edge [arrow] (x0-d)
    (x0-d) edge [arrow] (f0-d)
    (x0) edge [arrow] (df-d)
    (x0-d) edge [arrow] (d2f-d)
    (df-d) edge [arrow, out=-8, in=169] (f1-d)
    (x1-d) edge [arrow, out=10, in=167] (f1-d)
    (df-d) edge [arrow, out=-60, in=150] (f2-d)
    (d2f-d) edge [arrow] (temp1-d)
    (x2-d) edge [arrow] (temp2-d)
    (x1-d) edge [arrow] (temp1-d)
    (temp1-d) edge [arrow] (f2)
    (temp2-d) edge [arrow] (f2-d)
    (f2-d) edge [arrow] (f2)
    ;
  \end{tikzpicture}
}
%
%
%
%


==> figures/taylor_signature.tex <==
\begin{figure}[!t]
  \centering
  \begin{minipage}[t]{0.63\linewidth}
    \centering
    \vspace{0pt}
   \begin{tikzpicture}
    \tikzset{box/.style={rectangle, rounded corners, draw=black, inner sep=3pt, very thick}}
    \node[align=center, box] (topleft) {Extent input to \\ smooth path
      $\vx(t)$};

    \node[align=center, right=2.7cm of topleft, box] (topright) {Path in output \\ space $\vf(\vx(t))$};
    \draw [-Latex] (topleft.east) to node [midway, above] {$\vf$} (topright.west);

    \node[align=center, below=0.9cm of topright, box, draw=tab-orange, fill=tab-orange!25!white] (bottomright) {%
      %
      $K$-jet \; $\sum_{k=0}^K \frac{t^k}{k!} \vf_k$
      \\
      as $(\vf_0, \dots, \vf_K)$
    };
    \draw [-Latex] (topright.south) to node [midway, right] {$J^K$}
    (bottomright.north);

    \node[align=center, below=0.9cm of topleft, box, draw=tab-orange, fill=tab-orange!25!white] (bottomleft) {%
        %
        $K$-jet \; $\sum_{k=0}^K \frac{t^k}{k!} \vx_k$
        \\
        as $(\vx_0, \dots, \vx_K)$
      };
    \draw [-Latex] (topleft.south) to node [midway, left] {$J^K$} (bottomleft.north);

    \draw [-Latex, \colorTM, align=center, very thick] (bottomleft.east) to node [midway, above, tab-orange] {\color{\colorTM}Taylor mode} (bottomright.west);
  \end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{0.35\linewidth}
    \caption{\textbf{Taylor mode propagates Taylor coefficients of a path in input space.}
    This results in the function-transformed path's Taylor coefficients.
    The Taylor expansion of degree $K$ is called a $K$-jet; hence Taylor mode propagates the input $K$-jet to the output $K$-jet.}
  \label{fig:utp}
  \end{minipage}
\end{figure}

%
%
%
%


==> figures/ttc_bilaplacian.tex <==
\begin{tikzpicture}
  \tikzset{transparentfill/.style={fill=white, fill opacity=0.7, text opacity=1.0}}
  \begin{axis}[
    axis lines=middle,
    axis line style={-Stealth, thick},
    xmin=0, xmax=5.25,
    ymin=0, ymax=5.25,
    xtick={0,1,2,3,4},
    ytick={0,1,2,3,4},
    grid=major,
    %
    %
    enlargelimits=false,
    tick style={black},
    tick align=outside,
    tick label style={font=\small},
    width=0.4\textwidth,
    height=0.4\textwidth,
    xlabel style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south, rotate=90, font=\small},
    clip=false, %
    ]

    %
    \foreach \x in {0,1,2,3,4} {
      \pgfmathsetmacro{\y}{4 - \x}
      \addplot[
      only marks,
      mark=*,
      mark size=2.5pt,
      tab-orange,
      ] coordinates {(\x,\y)};
    }

    \draw[tab-orange, ultra thick, dotted] (axis cs:-0.3, 4.3) to (axis cs:4.3, -0.3);

    %
    %
    %
    %
    %
    %
    %
    %

    %
    \node[anchor=north, yshift=-2pt] at (axis cs:5.25,0) {$[\vj]_1$};
    \node[anchor=east, xshift=-2pt] at (axis cs:0,5.25) {$[\vj]_2$};

    %
    \node[anchor=south west, transparentfill, xshift=2pt, yshift=2pt] at (axis cs:0,4) {$\gamma_{{\vi, (4,0)}} = \nicefrac{13}{192} $};
    \node[anchor=south west, transparentfill, xshift=2pt, yshift=2pt] at (axis cs:1,3) {$\gamma_{{\vi, (1,3)}} = -\nicefrac{1}{3} $};
    \node[anchor=south west, transparentfill, xshift=2pt, yshift=2pt] at (axis cs:2,2) {$\gamma_{{\vi, (2,2)}} = \nicefrac{5}{8} $};
    \node[anchor=south west, transparentfill, xshift=2pt, yshift=2pt] at (axis cs:3,1) {$\gamma_{{\vi, (3,1)}}$};
    \node[anchor=south west, transparentfill, xshift=2pt, yshift=2pt] at (axis cs:4,0) {$\gamma_{{\vi, (4,0)}}$};
  \end{axis}

  %
  \node[anchor=north east, transparentfill] at (current bounding box.north east) {$\vi = (2, 2)$};
\end{tikzpicture}
%
%
%
%
%


==> figures/vanilla_taylor_not_enough.tex <==
\newsavebox{\legend}
\savebox{\legend}{
  \begin{tikzpicture}[font=\small]
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=west, align=left, inner sep=1pt},%
    column sep=1ex,%
    row sep=0ex,%
    ] (legend)
    {
      \draw[tab-blue] plot[mark=*] coordinates {(0,0)};
      \& \node[align=left, anchor=west, tab-blue, inner sep=1pt]{Nested 1\textsuperscript{st}-\\ order AD};
      \\[0.5ex]
      \draw[tab-orange] plot[mark=triangle*, rotate=270] coordinates {(0,0)};
      \& \node[align=left, anchor=west, tab-orange, inner sep=1pt]{Vanilla Tay-\!\\ lor mode};
      \\[0.5ex]
      \draw[tab-green] plot[mark=triangle*, rotate=90] coordinates {(0,0)};
      \& \node[align=left, anchor=west, tab-green, inner sep=1pt]{Forward\\ Laplacian};
      \\
    };
  \end{tikzpicture}
}

\begin{tikzpicture}
  \node (image) [inner sep=0pt] {%
    \includegraphics[trim={0 4cm 0 0},clip]{jet/exp/exp04_jax_benchmark/figures/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size.pdf}};
  \node (xaxis) [inner sep=0pt, anchor=north] at (image.south) {%
    \includegraphics[trim={0 0 0 6.4cm},clip]{jet/exp/exp04_jax_benchmark/figures/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size.pdf}};

  \node[rectangle, draw=gray, rounded corners, inner sep=-1pt, anchor=north west, xshift=1.35cm, fill=white, fill opacity=0.8, text opacity=1.0] at (image.north west) {\usebox{\legend}};
\end{tikzpicture}

%
%
%
%


==> figures/visual_abstract.tex <==
\newcommand{\drawgridrectangle}[4]{%
  \begin{tikzpicture}[scale=#4]
    \pgfmathsetmacro{\ymax}{#1}
    \pgfmathsetmacro{\xmax}{#2}

    %
    \fill[#3] (0,0) rectangle (\xmax,\ymax);

    %
    \draw[white, line width=#4*3pt] (0,0) rectangle (\xmax,\ymax);

    %
    \pgfmathsetmacro{\xsteps}{#2}
    \foreach \x in {1,...,\xsteps} {
      \draw[white, line width=#4*3pt] (\x,0) -- (\x,\ymax);
    }

    %
    \pgfmathsetmacro{\ysteps}{#1}
    \foreach \y in {1,...,\ysteps} {
      \draw[white, line width=#4*7pt] (0,\y) -- (\xmax,\y);
    }
  \end{tikzpicture}%
}

\centering
\newsavebox{\visualAbstract}
\savebox{\visualAbstract}{
  \begin{tikzpicture}
    %
    %
    %
    \matrix [%
    matrix of nodes,%
    ampersand replacement=\&,%
    nodes={anchor=center, align=center},%
    column sep=5ex,%
    row sep=1ex,%
    ] (taylor)
    {
      \drawgridrectangle{1}{5}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{3}{gray!25!white}{0.33}
      \& \drawgridrectangle{1}{1}{gray!25!white}{0.33}
      \\[-1.5ex]
      $\vx_0$ \& $\vh_0$ \& $\vg_0$
      \\
      \drawgridrectangle{4}{5}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!50!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!50!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{1, r}\}$ \& $\{\vh_{1, r}\}$ \& $\{\vg_{1, r}\}$
      \\[0.5ex]
      \drawgridrectangle{1}{5}{white}{0.33}
      \& \drawgridrectangle{1}{3}{white}{0.33}
      \& \drawgridrectangle{1}{1}{white}{0.33}
      \\[0.5ex]
      \\
      \drawgridrectangle{4}{5}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{3}{gray!75!white}{0.33}
      \& \drawgridrectangle{4}{1}{gray!75!white}{0.33}
      \\[-1.5ex]
      $\{\vx_{K-1, r}\}$ \& $\{\vh_{K-1, r}\}$ \& $\{\vg_{K-1, r}\}$
      \\[0.5ex]
      \drawgridrectangle{4}{5}{tab-orange}{0.33}
      \&
      \drawgridrectangle{4}{3}{tab-orange}{0.33}
      \&
      \drawgridrectangle{4}{1}{tab-orange}{0.33}
      \\[-1.5ex]
      $\{\vx_{K, r}\}$ \& $\{\vh_{K,r}\}$ \& $\{\vg_{K,r}\}$
      \\
      \drawgridrectangle{1}{5}{tab-green}{0.33}
      \& \drawgridrectangle{1}{3}{tab-green}{0.33}
      \& \drawgridrectangle{1}{1}{tab-green}{0.33}
      \\[-1ex]
      \textcolor{tab-green}{$\sum_r \vx_{K,r}$}
      \& \textcolor{tab-green}{$\sum_r \vh_{K,r}$}
      \& \textcolor{tab-green}{$\sum_r \vg_{K,r}$}
      \\
    };

    \node at (taylor-5-1) {\vdots};
    \node at (taylor-5-2) {\vdots};
    \node at (taylor-5-3) {\vdots};

    %
    %
    %
    \pgfmathsetmacro{\K}{5}
    \pgfmathsetmacro{\L}{2}

    \foreach \l in {1,...,\L}{
      \pgfmathsetmacro{\lother}{int(\l+1)}
      \foreach \k in {1,...,\K} {
        \pgfmathsetmacro{\row}{int(2*\k-1)}
        \foreach \kother in {\k,...,\K} {
          \pgfmathsetmacro{\rowother}{int(2*\kother-1)}
          \draw[-Stealth, line width=1pt, gray!50!white] (taylor-\row-\l.east) -- (taylor-\rowother-\lother.west);
        }
      }
    }

    %
    %
    %
    \coordinate (arrowStart) at ($(taylor-1-1.north)+(0,3.5ex)$);
    \coordinate (arrowEnd) at ($(taylor-1-3.north east)+(0,3.5ex)$);
    \draw[-Stealth, line width=2pt, black] (arrowStart) to node [midway, fill=white, align=center] {\textbf{Taylor forward} \\ \textbf{propagation}} (arrowEnd);

    %
    %
    %
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-1-1] (zero) {0};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-3-1] {1};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-5-1] {$\vdots$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-7-1] {$K-1$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-9-1] {$K$};
    \node [minimum width=8ex, align=center, left=1.5ex of taylor-11-1, yshift=-8pt] {$K$ \\ \textbf{(ours)}};

    \node [align=center] (coefficientLabel) at ($(zero)+(0, 5.5ex)$) {\textbf{Derivative}\\\textbf{degree}};

    %
    %
    %
    \draw[rounded corners, line width=2pt, red] (taylor-9-1.north west) rectangle (taylor-10-3.south east);
    \draw[white, fill=white] ($(taylor-10-3.south east)+(-0.3ex, 2ex)$) rectangle ($(taylor-10-3.south east)+(0.3ex, 11.25ex)$);

    \draw [-Stealth, line width=1.25pt, red]
    ($(taylor-10-3.south east)+(0, 2.75ex)$)
    -- ($(taylor-10-3.south east)+(0, 5.75ex)$);

    \draw [-Stealth, line width=1.25pt, red]
    ($(taylor-10-3.south east)+(0, 10.5ex)$)
    -- ($(taylor-10-3.south east)+(0, 7.5ex)$);
    ;

    \draw [red, line width=5pt]
    ($(taylor-10-3.south east)+(-0.7ex, 6.625ex)$)
    -- ($(taylor-10-3.south east)+(0.7ex, 6.625ex)$);
  \end{tikzpicture}
}

\resizebox{\linewidth}{!}{
  \begin{tikzpicture}
    \node {\usebox{\visualAbstract}};
  \end{tikzpicture}
}

%
%
%
%


==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/hessian_trace_best.txt <==
\num{23.965750469209972} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/hessian_trace_peakmem.txt <==
\num{268.3333688100644} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/hessian_trace_peakmem_nondifferentiable.txt <==
\num{57.78765549443294} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/jet_naive_best.txt <==
\num{34.7749804924639} (\num{1.4510282303548598}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/jet_naive_peakmem.txt <==
\num{232.37786896236832} (\num{0.8660043661094322}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_2048_device_cuda_dim_50_distribution_normal_name_jax_laplacian_vary_num_samples/jet_naive_peakmem_nondifferentiable.txt <==
\num{70.94299135351905} (\num{1.2276495861707601}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/hessian_trace_best.txt <==
\num{20.6278653690348} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/hessian_trace_peakmem.txt <==
\num{191.57936808600746} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/hessian_trace_peakmem_nondifferentiable.txt <==
\num{76.53735505468569} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/jet_naive_best.txt <==
\num{9.527030004305225} (\num{0.4618524425026827}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/jet_naive_peakmem.txt <==
\num{77.1421950508977} (\num{0.4026644195645616}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_batch_size_256_device_cuda_dim_5_distribution_normal_name_jax_bilaplacian_vary_num_samples/jet_naive_peakmem_nondifferentiable.txt <==
\num{7.94381584899604} (\num{0.10379004922916672}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/hessian_trace_best.txt <==
\num{0.5752187171954061} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/hessian_trace_peakmem.txt <==
\num{6.021398312446702} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/hessian_trace_peakmem_nondifferentiable.txt <==
\num{1.4026811540695105} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_naive_best.txt <==
\num{0.839149027490201} (\num{1.4588347047913184}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_naive_peakmem.txt <==
\num{5.146038143327942} (\num{0.8546251013972417}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_naive_peakmem_nondifferentiable.txt <==
\num{1.7488301154641943} (\num{1.24677665368956}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_simplified_best.txt <==
\num{0.2866024493696264} (\num{0.49824951936024264}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_simplified_peakmem.txt <==
\num{1.9356161352907635} (\num{0.32145625232758535}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_50_name_jax_laplacian_vary_batch_size/jet_simplified_peakmem_nondifferentiable.txt <==
\num{1.4186981950488258} (\num{1.0114188751540905}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/hessian_trace_best.txt <==
\num{0.8678661112205045} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/hessian_trace_peakmem.txt <==
\num{6.984124207430619} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/hessian_trace_peakmem_nondifferentiable.txt <==
\num{2.688642843127528} (\num{1.0}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_naive_best.txt <==
\num{1.4961138130599676} (\num{1.7238993362189712}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_naive_peakmem.txt <==
\num{12.244387177040846} (\num{1.7531743155446284}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_naive_peakmem_nondifferentiable.txt <==
\num{2.241944148745794} (\num{0.8338571835513423}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_simplified_best.txt <==
\num{0.2889239174807749} (\num{0.3329130078307276}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_simplified_peakmem.txt <==
\num{2.0198374882528705} (\num{0.2892041189794283}x)

==> jet/exp/exp04_jax_benchmark/performance/architecture_tanh_mlp_768_768_512_512_1_device_cuda_dim_5_name_jax_bilaplacian_vary_batch_size/jet_simplified_peakmem_nondifferentiable.txt <==
\num{1.0578092960756915} (\num{0.3934361526595362}x)
